The boundary disorder correlation for the Ising model on a cylinder

I give an expression for the correlation function of disorder insertions on the edges of the critical Ising model on a cylinder as a function of the aspect ratio (rescaled in the case of anisotropic couplings). This is obtained from an expression for the finite size scaling term in the free energy on a cylinder in periodic and antiperiodic boundary conditions in terms of Jacobi theta functions.

==> planar_embedding.tikz <==
\begin{tikzpicture}
	\draw (180:2.0) node (site-4_4) [vertex] {}-- (-135.0:2.0) node (site1_-3) [vertex,label=45.0:${(1,-3)}$] {}-- (-90.0:2.0) node (site1_-2) [vertex] {}-- (-45.0:2.0) node (site1_-1) [vertex] {}-- (0.0:2.0) node (site1_0) [vertex,label=180.0:${(1,0)}$] {}-- (45.0:2.0) node (site1_1) [vertex] {}-- (90.0:2.0) node (site1_2) [vertex] {}-- (135.0:2.0) node (site1_3) [vertex] {}-- (180.0:2.0) node (site1_4) [vertex,label=360.0:${(1,4)}$] {};
	\draw (180:2.5) node (site-4_4) [vertex] {}-- (-135.0:2.5) node (site2_-3) [vertex] {}-- (-90.0:2.5) node (site2_-2) [vertex] {}-- (-45.0:2.5) node (site2_-1) [vertex] {}-- (0.0:2.5) node (site2_0) [vertex] {}-- (45.0:2.5) node (site2_1) [vertex] {}-- (90.0:2.5) node (site2_2) [vertex] {}-- (135.0:2.5) node (site2_3) [vertex] {}-- (180.0:2.5) node (site2_4) [vertex] {};
	\draw (180:3.0) node (site-4_4) [vertex] {}-- (-135.0:3.0) node (site3_-3) [vertex] {}-- (-90.0:3.0) node (site3_-2) [vertex] {}-- (-45.0:3.0) node (site3_-1) [vertex] {}-- (0.0:3.0) node (site3_0) [vertex] {}-- (45.0:3.0) node (site3_1) [vertex] {}-- (90.0:3.0) node (site3_2) [vertex] {}-- (135.0:3.0) node (site3_3) [vertex] {}-- (180.0:3.0) node (site3_4) [vertex] {};
	\draw (180:3.5) node (site-4_4) [vertex] {}-- (-135.0:3.5) node (site4_-3) [vertex,label=-135.0:${(4,-3)}$] {}-- (-90.0:3.5) node (site4_-2) [vertex,label=-90.0:${(4,-2)}$] {}-- (-45.0:3.5) node (site4_-1) [vertex,label=-45.0:${(4,-1)}$] {}-- (0.0:3.5) node (site4_0) [vertex,label=0.0:${(4,0)}$] {}-- (45.0:3.5) node (site4_1) [vertex,label=45.0:${(4,1)}$] {}-- (90.0:3.5) node (site4_2) [vertex,label=90.0:${(4,2)}$] {}-- (135.0:3.5) node (site4_3) [vertex,label=135.0:${(4,3)}$] {}-- (180.0:3.5) node (site4_4) [vertex,label=180.0:${(4,4)}$] {};
	\draw (site1_-3) -- (site2_-3) -- (site3_-3) -- (site4_-3);
	\draw (site1_-2) -- (site2_-2) -- (site3_-2) -- (site4_-2);
	\draw (site1_-1) -- (site2_-1) -- (site3_-1) -- (site4_-1);
	\draw (site1_0) -- (site2_0) -- (site3_0) -- (site4_0);
	\draw (site1_1) -- (site2_1) -- (site3_1) -- (site4_1);
	\draw (site1_2) -- (site2_2) -- (site3_2) -- (site4_2);
	\draw (site1_3) -- (site2_3) -- (site3_3) -- (site4_3);
	\draw (site1_4) -- (site2_4) -- (site3_4) -- (site4_4);
	\node[face,label=above:bottom] (bottom) at (0,0) {};
	\node[face,label=west:top] (top) at (202.5:4.0) {};
	\draw[dashed] (top) -- (bottom);
\end{tikzpicture}
